Fluid-structure interaction of multi-body systems: Methodology and applications

We present a method for computing fluid-structure interaction problems for multi-body systems. The fluid flow equations are solved using a fractional-step method with the immersed boundary method proposed by Uhlmann [J. Comput Phys. 209 (2005) 448]. The equations of the rigid bodies are solved using recursive algorithms proposed by Felis [Auton. Robot 41 (2017) 495]. The two systems of equations are weakly coupled so that the resulting method is cost-effective. The accuracy of the method is demonstrated by comparison with two- and three-dimensional cases from the literature: the flapping of a flexible airfoil, the self-propulsion of a plunging flexible plate, and the flapping of a flag in a free stream. As an illustration of the capabilities of the proposed method, two three-dimensional bio-inspired applications are presented: an extension to three dimensions of the plunging flexible plate and a simple model of spider ballooning.

==> figs/AR05-Q.tex <==
\begin{tikzpicture}[line cap=round,scale=1,>={latex[length=.2cm]}]

    \begin{footnotesize}

    \node[anchor=south west,outer sep=0pt] (pic1) at (0,0) {\ig[width=.48\tw]{figs/AR05_Q_t00.png}};
    \begin{scope}[x={(pic1.south east)},y={(pic1.north west)}]
       %\draw[ultra thin,gray!50,step=.01] (.2,.1) grid (.4,.3); 
       \fill[white] (.2,.1) rectangle (.31,.25);
       \coordinate (C0) at (.235,.153);
       \draw[->] (C0) --+ (11:.08) node[above]{$x$};
       \draw[->] (C0) --+ (90:.1)  node[right]{$y$};
       \draw[->] (C0) --+ (311:.05)node[right] {$z$};
    \end{scope}
      
    \node[anchor=south west,outer sep=0pt] (pic2) at (.5\tw,0) {\ig[width=.48\tw]{figs/AR05_Q_t25.png}};
    \begin{scope}[shift=(pic2.south west),x={(pic2.south east)},y={(pic2.north west)}]
       %\draw[ultra thin,gray!50,step=.1] (.0,.0) grid (1,1); 
       \fill[white] (.2,.1) rectangle (.31,.25);
       \coordinate (C0) at (.235,.153);
       \draw[->] (C0) --+ (11:.08) node[above]{$x$};
       \draw[->] (C0) --+ (90:.1)  node[right]{$y$};
       \draw[->] (C0) --+ (311:.05)node[right] {$z$};

       \draw[<-] (.1,.48) --+ (105:.18) node[fill=white] {LEV};
       \draw[<->] (.18,.51) --+ (88:.2) node[fill=white] {STV} -- (.22,.5);
    \end{scope}

    \node at (pic1.south) {(a) $t/T = 0$};
    \node at (pic2.south) {(b) $t/T = 0.24$};

    \end{footnotesize}

\end{tikzpicture}




==> figs/app2body.tex <==
\pgfdeclareradialshading[mycolor]{sphere}{\pgfpoint{0.1cm}{0.5cm}}
%
{color(0cm)=(mycolor!10);
color(.3cm)=(mycolor!20);
color(1.2cm)=(mycolor!40)}

\colorlet{mycolor}{red!70!green!90!white}

\tdplotsetmaincoords{-60}{+20}

%\newcommand\DrawControl[2]{
%  node[#2,circle,fill=#2,inner sep=.5pt] at #1 {}
%}

\begin{tikzpicture}[scale=1.1,tdplot_screen_coords,
   >={Latex[length=.15cm]},
   ineax/.style={tdplot_main_coords,black},
   bdyax/.style={tdplot_screen_coords,black!60},
   body/.style={tdplot_screen_coords,shading=sphere,draw=mycolor}]

   \begin{footnotesize}

   \coordinate (x0) at (0.,0.,0.);        % origin
   \coordinate (xi) at (1.2,1.6);         % body control point
   \coordinate (xp) at ($(xi)+(60:1.2)$); % surface point

   \coordinate (xl) at (3.2,.1);          % 2nd body control point

   % INERTIAL REFERENCE FRAME
   \draw[ineax,->] (x0) --+ (1,0,0) node[below] {$x$};
   \draw[ineax,->] (x0) --+ (0,1,0) node[below] {$y$};
   \draw[ineax,->] (x0) node[left] {$0$} --+ (0,0,1) node[left] {$z$};

   \draw[thin,>={stealth'[length=3pt]},<-,shift=(x0)] (0,.5) .. 
         controls (-.3,.3) and (-.2,+.8).. (-.7,.7) node[left] {$\Sigma_0$};

   % BODY 
   \filldraw[name path=Bi,body,rotate=30] ($(xi)+(.6,.1)$) ellipse (1 and .8);
 
   % MOVING REFERENCE FRAME
   \draw[bdyax,->] (xi) --+ (30:.55); 
   \draw[bdyax,->] (xi) --+ (115:.6); 
   \draw[bdyax,->] (xi) --+ (-15:.45);
 
   \node[bdyax] at ($(xi)+(.6,0)$) {$\Sigma_i$};
   \node[black] at ($(xi)+(-.2,1.2)$) {$\Gamma_i$};

   % 2 BODY 
   \filldraw[name path=Bl,body,rotate=-10] ($(xl)-(.4,.0)$) ellipse (.7  and .6);
 
   % 2 MOVING REFERENCE FRAME
   \draw[bdyax,->] (xl) --+ (195:.4); 
   \draw[bdyax,->] (xl) --+ (150:.35); 
   \draw[bdyax,->] (xl) --+ (+85:.45);
 
   \node[bdyax,anchor=west] at ($(xl)+(.1,.3)$) {$\Sigma_{\Bpre}$};
   \node[black] at ($(xl)+(-.6,0)$) {$\Gamma_\Bpre$};

   % VECTORS
   \path[name path=p0i] (x0) -- (xi);
   \path[name intersections={of=p0i and Bi,by=e0i}]; 
   \draw[thick,C0!80,->] (e0i) -- (xi);
   \draw[thick,C0,shorten >=-.2em] (x0) -- (e0i) node[midway,left] {$\vvec{x}_i$};

   \draw [thick,C1!90!black,->] (xl) -- (xi) node[midway,above] {$\vvec{s}_{i}$};

   \draw[semithick,dashed] (xl)+(-.1,.48) to [bend right] ($(xi)+(.95,0)$);

   %\DrawControl{(-.3,.3)}{blue}\DrawControl{(.2,.8)}{blue};

   
   \end{footnotesize}
\end{tikzpicture}



==> figs/arora2018.tex <==
\pgfmathsetmacro{\ddis}{.15}
\pgfmathsetmacro{\theo}{-50}
\pgfmathsetmacro{\blen}{.3}
\pgfmathsetmacro{\thic}{.02}

\colorlet{mycolor}{red!70!green}
\begin{tikzpicture}[scale=3.5,>={latex[length=.2cm]},
   body/.style ={color=mycolor,fill=mycolor!20},
   CG/.pic= {
      \draw[fill=white] (0,0) circle (.1);
      \clip (0,0) circle (.1);
      \fill[black] (0,0) rectangle (.5,.5);
      \fill[black] (0,0) rectangle (-.5,-.5);},
   spring/.pic={
      \draw [domain=0:24,variable=\t,smooth,samples=75]
             plot ({\t r}: {0.0001*\t*\t});}]


   \begin{footnotesize}

   \coordinate (G) at (0,0);
   %

   \coordinate (C) at (0,0);
   \coordinate (Ca) at (C);
   \foreach \j in {1,...,4} 
   { 

      \pgfmathparse{\blen+2*\thic};
      \coordinate (C) at ($(\j*5:\pgfmathresult)+(C)$);

      \draw[thin,black!80] (Ca) -- (C);
      %\fill[fill=blue!80!black] (Ca) circle (.008);
      \pic[blue!80!black] at (Ca) {spring};

      \draw[rotate around={\j*5:(Ca)},body] 
          (Ca) ++ (\thic+.5*\blen,0) ++ (-.5*\blen,-\thic) rectangle ++(\blen,2*\thic);

      \coordinate (Ca) at (C);
      \coordinate (C\j) at (C);
   }

   \foreach \j in {5} 
   { 
      \pgfmathparse{\thic};
      \coordinate (C) at ($(\j*8:\pgfmathresult)+(C)$);

      \draw[thin,black!80] (Ca) -- (C);
      %\fill[fill=blue!80!black] (Ca) circle (.008);
      \pic[blue!80!black] at (Ca) {spring};

      \draw[rotate around={\j*8:(Ca)},body] 
          (Ca) ++ (\thic+.5*\blen,0) ++ (-.5*\blen,-\thic) rectangle ++(\blen,2*\thic);


      \draw[rotate around={\j*8:(Ca)},very thin,densely dashed,black!80] (Ca) --+ (\thic+\blen,0);
      \draw[rotate around={4*5:(Ca)} ,very thin,densely dashed,black!80] (Ca) --+ (\thic+\blen,0);
      \draw[thin,->] (Ca)+(20:\blen/1.1) arc (20:\j*8:\blen/1.1) node [midway,right] {$\theta_i$};   

      \coordinate (Ca) at (C);
      \coordinate (C\j) at (C);
   }

  
   % First body:
   \begin{scope}[rotate=5]
      \draw (0,-.02) --  (0,-.15);   
      \draw (\thic,-.03) -- (\thic,-.15);   
      \draw (0,-.12) --+ (\thic,0);   
      \draw[->] (-.15,-.12)  -- (0,-.12) node[above, midway] {$d$};   
      \draw[<-] (\thic,-.12)  --+ (.1,0);

      \draw[<->] (\thic,.13) --+ (\blen,0)node[above, midway] {$c$};
      \draw (0,-.02) --  (0,-.15);   
      \draw (\thic,+.03) --+ (0,.18);   
      \draw (\thic+\blen,+.03) --+ (0,.18);   

   \end{scope}
 
      \draw[C0,<->] (-.2,-.2) --+ (0,.4) node [left,midway] {$Y(t)$};

   \end{footnotesize}
   \begin{scriptsize}
      %\node (Kspr) at (.8,.7) {$K$};
      %\draw[->,shorten >=.1cm] (Kspr) -- (C1);
      %\path (Kspr) -- ($(C2)!0.5!(C3)$)node[midway,rotate=20]{...};
      %\draw[->,shorten >=.1cm] (Kspr) -- (C4);
      \draw[shorten <=.2em,very thin,black!80] (C5)+(40:.1) --+ (up:.2)node [above] (bi) {body $i$};
      \draw[shorten <=.2em,very thin,black!80] (C5)+(20:-.1) --+ (down:.2)node [below] (bi) {body $i-1$};  
      %\path[] (C5) --+ (40:.1) --+ (up:.2)node [above] {body $i$} (bi);

   \end{scriptsize}
\end{tikzpicture}




==> figs/arora3d.tex <==
%\tdplotsetmaincoords{70}{28
\tdplotsetmaincoords{-55}{25}

\pgfmathsetmacro{\ddis}{.15}
\pgfmathsetmacro{\theo}{-50}
\pgfmathsetmacro{\blen}{2}
\pgfmathsetmacro{\thi}{.2}
\pgfmathsetmacro{\mthi}{.1}



\colorlet{mycolor}{red!70!green}
\begin{tikzpicture}[scale=.5,tdplot_main_coords,>={Latex[length=.13cm]},
   seg/.style = {rounded corners=.01,thin,color=mycolor,fill=mycolor!20,tdplot_rotated_coords,scale=.5},
   seg/.pic={
   %\draw[wing] (.01,-.5,0) --+ (0,1,0) --+ (0,1,.5) --+ (0,0,.5) --  cycle
   %            (-.01,-.5,0) --++ (0,1,0) --++ (.02,0,0) --++ (0,-1,0) -- cycle
   %            (-.01,-.5,0) --++ (.02,0,0) --++ (0,0,.5) --++ (-.02,0,0) -- cycle;
   \draw[seg] ( 0,-\blen-\mthi,\mthi)  --+ (0,\blen,0) --+ (5,\blen,0) --+ (5,0,0) --  cycle
              ( 5,-\blen-\mthi,\mthi) --++ (0,\blen,0) --++ (0,0,-\thi) --++ (0,-\blen,0) -- cycle 
              ( 0,-\blen-\mthi,\mthi) --++ (0,0,-\thi) --++ (5,0,0) --++ (0,0,\thi) -- cycle;
  }]

   \begin{scriptsize}

   %% FIRST BODY
   \tdplotsetrotatedcoords{90}{-15}{-90}
   \pic at (0,0,0) {seg};
   \draw[tdplot_rotated_coords,line cap=round,thick,blue] (0,-\blen-\thi,0) --+ (5,0,0) coordinate [pos=.3] (sp4);
   
   \tdplottransformrotmain{0}{-\thi/2}{0}
   \coordinate (co1) at (\tdplotresx,\tdplotresy,\tdplotresz);

   \tdplottransformrotmain{5}{-\thi/2}{0}
   \coordinate[tdplot_screen_coords] (co2) at (\tdplotresx,\tdplotresy,\tdplotresz);

   \draw[tdplot_main_coords,<->] ($(co1)+(0,0,.8)$) -- ($(co2)+(0,0,.8)$)
         node [midway,above] {$b$};
   \draw[tdplot_main_coords] ($(co1)+(0,0,.3)$) --+ (0,0,.8) 
                             ($(co2)+(0,0,.3)$) --+ (0,0,.8);
   %\draw[tdplot_main_coords,] ($(co1)+(0,0,.8)$) -- ($(co2)+(0,0,.8)$);
 
   %\draw[tdplot_rotated_coords,<->,>={Latex[length=.15cm]}] (0,0,.8) --+ (5,0,0);

   %% SECOND BODY
   % Get origin for RF
   \pgfmathparse{-\thi-\blen}
   \tdplottransformrotmain{0}{\pgfmathresult}{0}
   % Set origin and orientation of RF
   \coordinate (C0) at (\tdplotresx,\tdplotresy, \tdplotresz);
   \tdplotsetrotatedcoords{90}{-14}{-90}
   \tdplotsetrotatedcoordsorigin{(C0)}
   \pic at (0,0,0) {seg};
   \draw[tdplot_rotated_coords,line cap=round,thick,blue] (0,-\blen-\thi,0) --+ (5,0,0) coordinate [pos=.3] (sp3);


   %% THIRD BODY
   % Get origin for RF
   \pgfmathparse{-\thi-\blen}
   \tdplottransformrotmain{0}{\pgfmathresult}{0}
   % Set origin and orientation of RF
   \coordinate (C0) at ($(C0)+(\tdplotresx,\tdplotresy, \tdplotresz)$);
   \tdplotsetrotatedcoords{90}{-12}{-90}
   \tdplotsetrotatedcoordsorigin{(C0)}
   \pic at (0,0,0) {seg};
   \draw[tdplot_rotated_coords,line cap=round,thick,blue] (0,-\blen-\thi,0) --+ (5,0,0) coordinate [pos=.3] (sp2);

   %% FOURTH BODY 
   % Get origin for RF
   \pgfmathparse{-\thi-\blen}
   \tdplottransformrotmain{0}{\pgfmathresult}{0}
   % Set origin and orientation of RF
   \coordinate (C0) at ($(C0)+(\tdplotresx,\tdplotresy, \tdplotresz)$);
   \tdplotsetrotatedcoords{90}{+4}{-90}
   \tdplotsetrotatedcoordsorigin{(C0)}
   \pic at (0,0,0) {seg};
   \draw[tdplot_rotated_coords,line cap=round,thick,blue] (0,-\blen-\thi,0) --+ (5,0,0) coordinate [pos=.3] (sp1);

   %% FOURTH BODY 
   % Get origin for RF
   \pgfmathparse{-\thi-\blen}
   \tdplottransformrotmain{0}{\pgfmathresult}{0}
   % Set origin and orientation of RF
   \coordinate (C0) at ($(C0)+(\tdplotresx,\tdplotresy, \tdplotresz)$);
   \tdplotsetrotatedcoords{90}{8}{-90}
   \tdplotsetrotatedcoordsorigin{(C0)}
   \pic at (0,0,0) {seg};
   \draw[tdplot_rotated_coords,line cap=round,thick,blue] (0,-\blen-\thi,0) --+ (5,0,0) coordinate [pos=.3] (sp);

   \draw[tdplot_screen_coords,shorten <=.1em,<-,black!80] (sp) --+ (80:4) node [above,align=center]  (splab)
         {torsional \\ springs};
   \draw[tdplot_screen_coords,shorten <=.1em,<-,black!80] (sp2) --  (splab);
   \draw[tdplot_screen_coords,shorten <=.1em,<-,black!80] (sp4) --  (splab);
  

   \coordinate (C1) at (1,-12,-4);
   \draw[black,->] (C1) --+ (0,0,2) node [left] {$y$};
   \draw[black,->] (C1) --+ (0,2,0) node [right] {$x$};
   \draw[black,->] (C1) --+ (2,0,0) node [below] {$z$};
  
   \end{scriptsize}

\end{tikzpicture}



==> figs/coupling.tex <==
\pgfmathsetmacro{\hsp}{15}  % Horizontal spacing
\pgfmathsetmacro{\vsp}{4}   % Vertical spacing

\colorlet{qcol}{C7}
\colorlet{fcol}{C1}

\begin{tikzpicture}[scale=.6,
   arr/.style={thick,->},
   box/.style={minimum height=2em}]%,

   \begin{footnotesize}

   \coordinate (mid) at (0,-\vsp/2);
   \coordinate (phy) at (0,-.73*\vsp);

   \path (0,0) coordinate (cq0) -- (0,-\vsp) coordinate (cf0) 
      -- (\hsp,-\vsp) coordinate (cf1) -- (\hsp,0) coordinate(cq1);

   \node[fill=qcol!10,box] (q0) at (cq0) {$\left[\qv,\qdv\right]^{k-1}$};
   \node[fill=qcol!10,box] (q1) at (cq1) {$\left[\qv,\qdv\right]^{k}$};
    
   \path (cq0) -- (cq1) node[pos=0.6,name=Hq,fill=qcol!10,box] 
              {Eqs.~\eqref{eq:qddis} and \eqref{eq:qdis}};
              %{$\Hmat\qddv = \bm{\xi} - \Cmat + \bm{\xi}_e$};

   \path (cf0) -- (cf1) node[pos=0.4,name=NS,fill=fcol!10,box] 
              {Eq.~\eqref{eq:NSdis} and \eqref{eq:for}};

   \node[fill=fcol!10,box] (f0) at (cf0) {$\left[\uv,p\right]^{k-1}$};
   \node[fill=fcol!10,box] (f1) at (cf1) {$\left[\uv,p\right]^{k}$};

   \draw[arr] (q0.south) |- (phy)
          -| node[pos=.25,above] {$[\xB,\,\vvec{U}_{\partial\Bdy}]^{k-1}$} ([xshift=-1em]NS.north); 

%   \draw[arr] (q0.south) |- (q0 |- mid) 
%          -| node[pos=.25,above] {$\xB,\,\vvec{U}_{\partial\Bdy}$} ([xshift=-1em]NS.north); 


   \draw[arr] ([xshift=+2em]NS.north) |-
         (Hq |- phy) node [pos=.7,above] {$\vvec{F}^k$} -| (Hq.south) 
         node [pos=.8,right] {$[\bm{\xi}_h]^k$};

   \draw[arr,qcol] (q0) -- (Hq);
   \draw[arr,qcol] (Hq) -- (q1);
   \draw[arr,fcol] (f0) -- (NS);
   \draw[arr,fcol] (NS) -- (f1);

   \draw[dashed,black!30] (-.1*\hsp,-\vsp/2) -- (1.1*\hsp,-\vsp/2);


   \end{footnotesize}

   \begin{scriptsize}
      \node[qcol!80,anchor=west] at (.8*\hsp,-.35*\vsp) {\textsf{configuration space}};
      \node[fcol!70,anchor=west] at (.8*\hsp,-.67*\vsp) {\textsf{physical space}};
   \end{scriptsize}
\end{tikzpicture}



==> figs/mbspider.tex <==
\tdplotsetmaincoords{-40}{20}

\pgfmathsetmacro{\myrad}{.45}
\pgfmathsetmacro{\myrod}{.6}

\pgfdeclareradialshading[mycolor]{sphere}{\pgfpoint{0.1cm}{0.5cm}}
%
{color(0cm)=(mycolor!10);
color(.3cm)=(mycolor!20);
color(1.2cm)=(mycolor!40)}


\colorlet{mycolor}{red!70!green}

\begin{tikzpicture}[rotate=0,scale=2.5,tdplot_main_coords,>={latex[length=.1cm]},
   joints/.style={very thin,C0!90!black,inner color=C0,outer color=C0!80!black},
   links/.style={draw=black!70,semithick,line cap=round},
   body/.style={shading=sphere,draw=mycolor}]%,

   \begin{scriptsize}


   \draw[tdplot_screen_coords,body] (0,0) circle (\myrad);
   \draw[tdplot_main_coords,very thin,mycolor!70] (0,0,0) circle (\myrad);

   \draw[->] (0,0,0) -+ (.3,0,0) node [below] {$x$};
   \draw[->] (0,0,0) -+ (0,.3,0) node [above] {$y$};
   \draw[->] (0,0,0) -+ (0,0,.3) node [left ] {$z$};

   \draw[black!60,dashed] (.3,0,0) -- (\myrad,0,0);
   \tdplotdrawarc[tdplot_main_coords,black]
   {(0,0,0)}{\myrad}{0}{+5}{}{};

   \tdplotsetthetaplanecoords{0}
   \tdplotdrawarc[tdplot_rotated_coords,black]
   {(0,0,0)}{\myrad}{+95}{+85}{}{};

    
   \coordinate[tdplot_rotated_coords] (P0) at (\myrad,0,0);

   \fill[tdplot_screen_coords,joints] (P0) circle (.02);

   \draw[black!60,very thin,dashdotted] (.3,0,0) -- (\myrad,0,0);

   \tdplotdrawarc[tdplot_main_coords,black]
   {(0,0,0)}{\myrad}{-5}{-2}{}{};

   \draw[tdplot_rotated_coords,links,shorten <= .05em] (P0)
                                 --++ (80:\myrod) coordinate (P1) --++ (75:\myrod) coordinate (P2)
                                 --++ (76:\myrod) coordinate (P3) --++ (80:\myrod) coordinate (P4)
                                 --++ (84:\myrod) coordinate (P5) --++ (92:\myrod) coordinate (P6);
                                           % --++ (76:\myrod) --++ (80:\myrod);
   
   \foreach \j in {1,...,5}{
      \fill[tdplot_screen_coords,joints] (P\j) circle (.02);}

   \draw[tdplot_screen_coords,<-,shorten <= .4em] (P4) --+ (120:.4) node[fill=white] {joint $i$};
   \draw[tdplot_screen_coords,<-,shorten <= .2em] ($(P4)!.5!(P5)$) --+ (60:.5) node[fill=white] {link $i$};


   \end{scriptsize}

\end{tikzpicture}



==> figs/scheme.tex <==
\pgfdeclareradialshading[mycolor]{sphere}{\pgfpoint{0.1cm}{0.5cm}}
%
{color(0cm)=(mycolor!10);
color(.3cm)=(mycolor!20);
color(1.2cm)=(mycolor!40)}

\colorlet{mycolor}{red!70!green}

\begin{tikzpicture}[scale=.6,
   joints/.style={black!80,thick,dashed},
   body/.style={shading=sphere,thick,draw=mycolor}]%,
   %background rectangle/.style={rounded corners=1cm,fill=blue!5!white},
   %show background rectangle]
   \begin{footnotesize}
%   \fill[rounded corners,blue!5!white] (-5.5,-2) rectangle (4.5,6);

   %% MULTIBODY SYSTEM 1
   \coordinate (C0) at (30:.5);
   \coordinate (C1) at (30:-1.0);
   %
   \shadedraw[body,rotate=30,name path=B0] 
             (0,0) ellipse (1.3 and 1)node (B0) {};
   %
   \shadedraw[body,shift={(C0)},rotate=80,name path=B1] 
             (2.3,0) ellipse (1.1 and .9)node (B1) {};
   %
   \shadedraw[body,shift={(C1)},rotate=170,name path=B2] 
             (1.8,0) ellipse (1.0 and .8)node (B2) {};

   \path[name path=J01] (B1) -- (C0);
   \path[name intersections={of=J01 and B0,by=j01}]; 
   \path[name intersections={of=J01 and B1,by=j10}]; 
   \draw [joints,shorten >=-.2cm] (j01) -- (j10);

   \path[name path=J02] (B2) -- (C1);
   \path[name intersections={of=J02 and B0,by=j02}]; 
   \path[name intersections={of=J02 and B2,by=j20}]; 
   \draw [joints,shorten <=-.2cm] (j02) -- (j20);




   %% MULTIBODY SYSTEM 2
   \coordinate (D00) at (5.3,+0);
   \coordinate (D0) at (D00) + (00:.5);
   \coordinate (D1) at (D00) + (30:-1.0);
   %
   \shadedraw[body,rotate=30,name path=E0] 
             (D00) circle(1)node (E0) {};
   %
%   \shadedraw[body,shift={(D1)},rotate=170,name path=E1] 
%             (2.3,0) ellipse (1.0 and .8)node (E1) {};
   %
   \shadedraw[body,shift={(D0)},rotate=50,name path=E2] 
             (2.1,0) ellipse (.6 and .8)node (E2) {};
   %
   \shadedraw[body,shift={(E2)},rotate=95,name path=e21] 
             (2.3,0) ellipse (.9 and .8)node (E21) {};
   %
   \shadedraw[body,shift={(E2)},rotate=-30,name path=E22] 
             (2.5,0) ellipse (.95 and .9)node (E22) {};


%   \path[name path=J03] (E1) -- (E0);
%   \path[name intersections={of=J03 and E0,by=g01}]; 
%   \path[name intersections={of=J03 and E1,by=g10}]; 
%   \draw [joints,shorten >=-.2cm] (g01) -- (g10);

   \path[name path=J04] (E2) -- (E0);
   \path[name intersections={of=J04 and E0,by=g02}]; 
   \path[name intersections={of=J04 and E2,by=g20}]; 
   \draw [joints,shorten >=-.2cm] (g02) -- (g20);

   \path[name path=J05] (E2) -- (E21);
   \path[name intersections={of=J05 and E2, by=ge21}]; 
   \path[name intersections={of=J05 and e21,by=g21}]; 
   \draw [joints,shorten >=-.2cm] (ge21) -- (g21);

   \path[name path=J06] (E2) -- (E22);
   \path[name intersections={of=J06 and E2, by=ge22}]; 
   \path[name intersections={of=J06 and E22,by=g22}]; 
   \draw [joints,shorten >=-.2cm] (ge22) -- (g22);




   % BASE
   \fill[pattern=north east lines, pattern color=black!50] (2,-2) rectangle (3,-2.2);
   \path[black,thick,draw] (2,-2) -- +(1,0.) coordinate [midway] (cc) node[anchor=west] {$\Bdy_0$};

   \path[name path=ccB] (cc) -- (B0);
   \path[name intersections={of=ccB and B0,by=cB}]; 
   \draw[joints] (cc) -- (cB);

   \path[name path=ccE] (cc) -- (E0);
   \path[name intersections={of=ccE and E0,by=cE}]; 
   \draw[joints] (cc) -- (cE);


   % TEXT
   \node at (3,3) {$\Omega_f$};
   \path (B1)+(-1.4,.3) node[anchor=east] (pO) {$\partial \Bdy_2$};  

   \path[name path=pOB1] (pO) -- (B1);
   \path[name intersections={of=pOB1 and B1,by=ppO}]; 
   \draw (pO) -- (ppO);

   \path (B0) node  {$\Bdy_1$};  
   \path (B1) node  {$\Bdy_2$};  
   \path (B2) node  {$\Bdy_3$};  
   \path (E0) node  {$\Bdy_4$};  
   \path (E2) node  {$\Bdy_5$};  
   \path (E21) node {$\Bdy_6$};  
   \path (E22) node {$\Bdy_7$};  

   \draw[rounded corners,thin,C4!50] (-4,-1.4) rectangle (2,3.9) 
         node [above left] {MBS$_1$};

   \draw[rounded corners,thin,C4!50] (+4,-1.2) rectangle +(6,6.2) 
         node [above left] {MBS$_2$};
   \end{footnotesize}
\end{tikzpicture}



==> figs/singleb.tex <==
\pgfdeclareradialshading[mycolor]{sphere}{\pgfpoint{0.1cm}{0.5cm}}
%
{color(0cm)=(mycolor!10);
color(.3cm)=(mycolor!20);
color(1.2cm)=(mycolor!40)}

\colorlet{mycolor}{red!70!green!90!white}

\tdplotsetmaincoords{-60}{+20}

%\newcommand\DrawControl[2]{
%  node[#2,circle,fill=#2,inner sep=.5pt] at #1 {}
%}

\begin{tikzpicture}[scale=1.1,tdplot_screen_coords,
   >={Latex[length=.15cm]},
   ineax/.style={tdplot_main_coords,black},
   bdyax/.style={tdplot_screen_coords,black!60},
   body/.style={tdplot_screen_coords,shading=sphere,draw=mycolor}]

   \begin{footnotesize}

   \coordinate (x0) at (0.,0.,0.);        % origin
   \coordinate (xi) at (1.2,1.2);         % body control point
   \coordinate (xp) at ($(xi)+(60:1.2)$); % surface point

   \coordinate (xl) at (3.2,.1);          % 2nd body control point

   % INERTIAL REFERENCE FRAME
   \draw[ineax,->] (x0) --+ (1,0,0) node[below] {$x$};
   \draw[ineax,->] (x0) --+ (0,1,0) node[below] {$y$};
   \draw[ineax,->] (x0) node[left] {$0$} --+ (0,0,1) node[left] {$z$};

   \draw[thin,>={stealth'[length=3pt]},<-,shift=(x0)] (0,.5) .. 
         controls (-.3,.3) and (-.2,+.8).. (-.7,.7) node[left] {$\Sigma_0$};

   % BODY 
   \filldraw[name path=Bi,body,rotate=30] ($(xi)+(.6,.1)$) ellipse (1 and .8);
 
   % MOVING REFERENCE FRAME
   \draw[bdyax,->] (xi) --+ (30:.55); 
   \draw[bdyax,->] (xi) --+ (115:.6); 
   \draw[bdyax,->] (xi) --+ (-15:.45);
 
   \node[bdyax] at ($(xi)+(.6,0)$) {$\Sigma_i$};
   \node[black] at ($(xi)+(-.2,1.2)$) {$\Gamma_i$};

   % VECTORS
   \path[name path=p0i] (x0) -- (xi);
   \path[name intersections={of=p0i and Bi,by=e0i}]; 
   \draw[thick,C0!80,->] (e0i) -- (xi);
   \draw[thick,C0,shorten >=-.2em] (x0) -- (e0i) node[midway,left] {$\vvec{x}_i$};

   \draw[thick,C4!90!black,->] (xi) -- (xp) node[midway,right,C4] {$\vvec{r}^\prime_{i,j}$};;
   
   \fill[rotate=20,mycolor] (xp) ellipse (.04 and .03);


   %\DrawControl{(-.3,.3)}{blue}\DrawControl{(.2,.8)}{blue};

   
   \end{footnotesize}
\end{tikzpicture}



==> figs/sphQ-axes.tex <==
\tdplotsetmaincoords{-70}{30}
\begin{tikzpicture}[tdplot_main_coords]

   \begin{footnotesize}
   \node at (0,0) {\ig[trim={12cm 20cm 4cm 14cm},clip,width=.6\tw]{figs/sphQ02-0087.png}};

   \coordinate (C1) at (0,-8,-1);
   \draw[black,->] (C1) --+ (0,0,1) node [left] {$e_\parallel$};
   \draw[black,->] (C1) --+ (0,1,0) node [right] {$x$};
   \draw[black,->] (C1) --+ (1,0,0) node [below] {$e_\bot$};
 
   \end{footnotesize}
\end{tikzpicture}


==> figs/virtualbodies.tex <==
\pgfdeclareradialshading[mycolor]{sphere}{\pgfpoint{0.1cm}{0.5cm}}
%
{color(0cm)=(mycolor!10);
color(.3cm)=(mycolor!20);
color(1.2cm)=(mycolor!40)}

\colorlet{mycolor}{red!70!green!90!white}


%\newcommand\DrawControl[2]{
%  node[#2,circle,fill=#2,inner sep=.5pt] at #1 {}
%}

\begin{tikzpicture}[scale=1.1,
   >={Latex[length=.15cm]},
   body/.style={shading=sphere,draw=mycolor},
   joints/.style={draw=black!90,semithick,dashed},
   vbody/.style={thick,draw=black!60,dotted}]

   \begin{footnotesize}

   \coordinate (x1) at (0,0);             % 1st body control point
   \coordinate (x4) at (2.2,1.8);          % 2nd body control point

   \path (x1) to [bend left=20]  node[pos=.35] (x2) {}
                                 node[pos=.65] (x3) {} (x4); 

   
   \filldraw[name path=B1,body,rotate=+10] (x1) ellipse (.6);
   \filldraw[name path=B4,body,rotate=+10] (x4) ellipse (.6);

   \draw[name path=B2,vbody,rotate=+5]  (x2) ellipse (.2);
   \draw[name path=B3,vbody,rotate=+5]  (x3) ellipse (.2);

   \draw[joints] (x1)+(60:.3) to [bend left] (x2);
   \draw[joints] (x2)         to [bend left] (x3);
   \draw[joints] (x3) to [bend left] ($(x4) + (-150:.3)$);
   
   \end{footnotesize}
\end{tikzpicture}



==> figs/wire.tex <==
%\tdplotsetmaincoords{70}{28}
\tdplotsetmaincoords{-15}{+20}

\pgfmathsetmacro{\phio}{+35}
\pgfmathsetmacro{\theo}{+30}

\pgfmathsetmacro{\lenR}{1.2}
\pgfmathsetmacro{\radJ}{.05}

\begin{tikzpicture}[scale=2.5,tdplot_main_coords,>={Latex[length=.5em]},
   joints/.style={very thin,C0!90!black,inner color=C0,outer color=C0!80!black},
   links/.style={draw=black!70,line width=2pt,line cap=round},
   fillarc/.style={thin,#1,fill=#1!50},
   myarc/.style={thick,#1,-{[length=.4em,flex]>}}]
   
   \begin{scriptsize}
 
   \draw[tdplot_main_coords,links] (0,0,0) --+ (-\lenR*.3,0,0) coordinate[midway]  (aux1);  
   \draw[tdplot_screen_coords,joints] (0,0) circle (\radJ);

   % ORIGINAL REFERENCE FRAME 
   \draw[black,semithick,->] (\radJ,0,0)  --+ (\lenR*.8,0,0) node[below] {$x_i$};   
   \draw[black,semithick,->] (0,-\radJ,0) --+ (0,-\lenR*.8,0) node[below right] {$z_i$};   
   \draw[black,semithick,->] (0,0,\radJ)  --+ (0,0,\lenR*.6) node[left] {$y_i$};   

   % FIRST ROTATION ABOUT Y AXES
   \tdplotdrawarc[myarc={C0},tdplot_main_coords]
                  {(0,0,0)}{\lenR*.6}{0}{\phio}{right,black}{$\theta_i$};

   \tdplotsetrotatedcoords{\phio}{0}{0}
   \draw[black!50,dashed,thin,tdplot_rotated_coords] (\radJ,0,0) --+ (\lenR,0,0);   
   \draw[black!50,->,tdplot_rotated_coords] (0,-\radJ,0) --+ (0,-\lenR*.8,0) node[right] {$z_i^\prime$};   
   \tdplotdrawarc[myarc={black!50},dashed,thin,tdplot_main_coords]
                  {(0,0,0)}{\lenR*.6}{-90}{\phio-90}{}{}


   % SECOND ROTATION ABOUT Z AXES
   \tdplotsetrotatedthetaplanecoords{0}
   \tdplotdrawarc[myarc={C1},tdplot_rotated_coords]
                  {(0,0,0)}{\lenR*.6}{90}{90-\theo}{right,black}{$\varphi_i$}

   \tdplotsetrotatedcoords{\phio}{-\theo}{0}
   \draw[tdplot_rotated_coords,links] (\radJ,0,0) --+ (\lenR,0,0) coordinate [pos=.8] (aux2);
   \draw[tdplot_screen_coords,<-,shorten <= .2em] (aux2) --+ (-10:.5) node[fill=white] {link $i$};
   \draw[tdplot_screen_coords,<-,shorten <= .2em] (aux1) --+ (+110:.5) node[fill=white] {link $i-1$};
      

%
%   %\tdplotsetrotatedcoords{0}{\phio}{0}
%   %\tdplotfillarc[C2,fill=C2!50,tdplot_rotated_coords]
%   %               {(0,0,0)}{.2}{0}{180}{}{};%{above}{$\beta$};
%
%  
%   % DEFINE PLANE TO DRAW IN XZ
%   \tdplotsetthetaplanecoords{0}
%   %\draw[tdplot_rotated_coords,C0,fill=C0!60] (0,0,0) circle (.2);
%   \tdplotdrawarc[C0,tdplot_rotated_coords,->,>={Latex[length=.3em]}]
%                  {(0,0,0)}{.4}{0}{\phio}{}{};%{above}{$\theta$};
%   \tdplotdrawarc[C0,tdplot_rotated_coords,->,>={Latex[length=.3em]}]
%                  {(0,0,0)}{.4}{-90}{-90+\phio}{}{};
%   %\tdplotdrawarc[C3,tdplot_rotated_coords,-{>[length=.3em,flex=.70]}]
%   %               {(0,0,.4)}{.07}{-50}{230}{}{};
%
%   %\draw[tdplot_rotated_coords,ultra thin,->] (.1,0,.5) arc (0:250:.1);
%
%    
%   \tdplotsetrotatedcoords{0}{\phio}{0}
%   \tdplotsetrotatedthetaplanecoords{90}
%   %\tdplotfillarc[C2,fill=C2!50,tdplot_rotated_coords]
%   %               {(0,0,0)}{.2}{0}{-180}{}{};%{above}{$\beta$};
%
%
%   \draw[black,tdplot_rotated_coords,thick,round cap-round cap] (\theo:.05) -- (\theo:1);
%   \tdplotdrawarc[C2,tdplot_rotated_coords,->,>={Latex[length=.3em]}]
%                  {(0,0,0)}{.4}{0}{\theo}{}{};%{above}{$\beta$};
%   %\tdplotdrawarc[C5,tdplot_rotated_coords,{<[length=.3em,flex=.70]}-]
%   %               {(0,0,.4)}{.07}{-50}{230}{}{};
%
%   %\tdplotfillarc[tdplot_rotated_coords,blu,fill=blu!30,thick]
%   %{(0,0,1)}{.7}{-90}{\storeresult}{anchor=east}{$\theta_2$};
%
%   \fill[C1,tdplot_screen_coords] (0,0) circle (.03);
%   \draw[black,tdplot_main_coords,thick,round cap-round cap] (0,0,-.05) --+ (0,0,-.2);
   
   \end{scriptsize}
\end{tikzpicture}



==> figs/wzp.tex <==
\begin{tikzpicture}%[framed]

   \begin{scriptsize}

   \node[anchor=south west] (pic1) at (0,0)  {\ig[width=\tw]{figs/wz_p_0006_big.pdf}};
   \node[anchor=south west] (pic2) at (0,-.35\tw) {\ig[width=\tw]{figs/wz_p_0012_big.pdf}};

   \begin{scope}[x=(pic1.south east),y=(pic1.north west)]
      %\draw [help lines,step=.1] (0,0) grid (1,1);
      \draw [thin,-] (.235,.6) --+ (80:.1) node[above] {$\mathrm{TEV}_u$}; 
      \draw [thin,-] (.26,.46) --+ (-110:.1) node[below] {$\mathrm{LEV}_d$}; 
      \draw [thin,-] (.15,.59) --+ (-100:.2) node[below] {$\mathrm{LEV}_u$}; 
   \end{scope}
 
   \end{scriptsize}

   \begin{footnotesize}
   \path (pic1.north west) -- (pic1.north east) node[below,pos=.32] {2D} node[below,pos=.8] {3D ($z = 0$)}  ;
   %      (pic2.north west) -- (pic2.north east) node[below,pos=.32] {2D} node[below,pos=.74] {3D ($z = 0$)}; 
   %\node at (pic2.north) {(b) $t/T = 0.24$};   

   %\node[below] at (pic1.south) {(a)};% $t/T = 0$};
   %\node[below] at (pic2.south) {(b)};% $t/T = 0.24$};   
   \node[anchor=west] at (pic1.north west) {(a)};% $t/T = 0$};
   \node[anchor=west] at (pic2.north west) {(b)};% $t/T = 0.24$};   
   \end{footnotesize}
   %
   %\node[anchor=north west] at (.3\tw,-.4) {\ig[width=.3\tw]{figs/wzcb.pdf}};
   \node[yshift=-1em] at ($(pic2.south)+(left:.25\tw)$) {\ig[width=.35\tw]{figs/wzcb.pdf}};
   \node[yshift=-1em] at ($(pic2.south)+(right:.3\tw)$) {\ig[width=.35\tw]{figs/pcb.pdf}};
\end{tikzpicture}

